Noise sensitivity on affine Weyl groups

We show that on every affine Weyl group natural random walks are noise sensitive in total variation.

==> fig_A1A1standard.tikz <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle, fill=black, draw, inner sep=0pt, minimum size=8pt}]
\node (AA) at (0, 0) {};
\node (BA) at (10, 0) {};
\node (AB) at (0, 10) {};
\node (BB) at (10, 10) {};
\end{scope}

\begin{scope}[every node/.style={}]
\node at (-0.7, -0.4) {$(0,0)$};
\node at (10.7, -0.4) {$(1,0)$};
\node at (-0.7, 10.4) {$(0,1)$};
\node at (10.7, 10.4) {$(1,1)$};
\end{scope}

\begin{scope}[>={Stealth[black]},
				every node/.style={fill=white},
				every edge/.style={draw=black, thick},
				every loop/.style={}]
				
	
	%horizontal
	\path [-] (AA) edge[bend left=8.5] node[pos=0.5, above=0.3mm] {$(s_1, {\rm id})$} (BA);
	\path [-] (AA) edge[bend right=8.5] node[pos=0.5, below=0.3mm] {$(s_2, {\rm id})$} (BA);
	
	\path [-] (AB) edge[bend left=8.5] node[pos=0.5, above=0.3mm] {$(s_1, {\rm id})$} (BB);
	\path [-] (AB) edge[bend right=8.5] node[pos=0.5, below=0.3mm] {$(s_2, {\rm id})$} (BB);
	
	%vertical
	\path [-] (AA) edge[bend left=8.5] node[pos=0.5, left=0.1mm] {$({\rm id}, s_1)$} (AB);
	\path [-] (AA) edge[bend right=8.5] node[pos=0.5, right=0.1mm] {$({\rm id}, s_2)$} (AB);
	
	\path [-] (BA) edge[bend left=8.5] node[pos=0.5, left=0.1mm] {$({\rm id}, s_1)$} (BB);
	\path [-] (BA) edge[bend right=8.5] node[pos=0.5, right=0.1mm] {$({\rm id}, s_2)$} (BB);
		
	
	%diagonal
	\path [-] (AA) edge[bend left=25] node[pos=0.8] {$(s_1, s_1)$} (BB);
	\path [-] (AA) edge[bend right=25] node[pos=0.8] {$(s_2, s_2)$} (BB);
	\path [-] (AA) edge[bend left=10] node[pos=0.73] {$(s_1, s_2)$} (BB);
	\path [-] (AA) edge[bend right=10] node[pos=0.71] {$(s_2, s_1)$} (BB);
	
	\path [-] (AB) edge[bend left=25] node[pos=0.2] {$(s_1, s_1)$} (BA);
	\path [-] (AB) edge[bend right=25] node[pos=0.2] {$(s_2, s_2)$} (BA);
	\path [-] (AB) edge[bend left=10] node[pos=0.27] {$(s_1, s_2)$} (BA);
	\path [-] (AB) edge[bend right=10] node[pos=0.29] {$(s_2, s_1)$} (BA);
	
	%loops
	\path [-] (AA) edge[loop, out=170, in=260, min distance=6mm, looseness=50] node[pos=0.5, below=5mm] {$(\id, \id)$} (AA);
	\path [-] (BA) edge[loop, out=280, in=10, min distance=6mm, looseness=50] node[pos=0.5, below=5mm] {$(\id, \id)$} (BA);
	\path [-] (AB) edge[loop, out=100, in=190, min distance=6mm, looseness=50] node[pos=0.5, above=5mm] {$(\id, \id)$} (AB);
	\path [-] (BB) edge[loop, out=350, in=80, min distance=6mm, looseness=50] node[pos=0.5, above=5mm] {$(\id, \id)$} (BB);
\end{scope}
\end{tikzpicture}


==> fig_A1A1tilde.tikz <==
\begin{tikzpicture}[
dot/.style={draw, coordinate},
ver/.style={draw, circle, scale=0.4, fill=black},
]


%apartment

%nodes

\node[dot] at (-4.5,7.5) (-4.5,7.5) {};
\node[dot] at (-1.5,7.5) (-1.5,7.5) {};
\node[dot] at (1.5,7.5) (1.5,7.5) {};
\node[dot] at (4.5,7.5) (4.5,7.5) {};
\node[dot] at (7.5,7.5) (7.5,7.5) {};

\node[dot] at (-4.5,4.5) (-4.5,4.5) {};
\node[dot] at (-1.5,4.5) (-1.5,4.5) {};
\node[dot] at (1.5,4.5) (1.5,4.5) {};
\node[dot] at (4.5,4.5) (4.5,4.5) {};
\node[dot] at (7.5,4.5) (7.5,4.5) {};


\node[dot] at (-4.5,1.5) (-4.5,1.5) {};
\node[dot] at (-1.5,1.5) (-1.5,1.5) {};
\node[dot] at (1.5,1.5) (1.5,1.5) {};
\node[dot] at (4.5,1.5) (4.5,1.5) {};
\node[dot] at (7.5,1.5) (7.5,1.5) {};



\node[dot] at (-4.5,-1.5) (-4.5,-1.5) {};
\node[dot] at (-1.5,-1.5) (-1.5,-1.5) {};
\node[dot] at (1.5,-1.5) (1.5,-1.5) {};
\node[dot] at (4.5,-1.5) (4.5,-1.5) {};
\node[dot] at (7.5,-1.5) (7.5,-1.5) {};



\draw[dotted, fill=gray!40] (-1.5,-1.5)--(4.5,-1.5)--(4.5,4.5)--(-1.5,4.5)--cycle;
\draw[dotted, fill=gray!80] (-1.5,-1.5)--(1.5,-1.5)--(1.5,1.5)--(-1.5,1.5)--cycle;

\node[dot] at (-4.5,-4.5) (-4.5,-4.5) {};
\node[dot] at (-1.5,-4.5) (-1.5,-4.5) {};
\node[dot] at (1.5,-4.5) (1.5,-4.5) {};
\node[dot] at (4.5,-4.5) (4.5,-4.5) {};
\node[dot] at (7.5,-4.5) (7.5,-4.5) {};


\node[dot] at (-4.5,-7.5) (-4.5,-7.5) {};
\node[dot] at (-1.5,-7.5) (-1.5,-7.5) {};
\node[dot] at (1.5,-7.5) (1.5,-7.5) {};
\node[dot] at (4.5,-7.5) (4.5,-7.5) {};
\node[dot] at (7.5,-7.5) (7.5,-7.5) {};


%paths
%horizontal

\draw[dotted] (4.5,3)--(7.5,3);
\draw[dotted] (4.5,0)--(7.5,0);
\draw[dotted] (4.5,-3)--(7.5,-3);
\draw[dotted] (-4.5,6)--(-1.5,6);
\draw[dotted] (-4.5,3)--(-1.5,3);
\draw[dotted] (-4.5,0)--(-1.5,0);
\draw[dotted] (-4.5,-3)--(-1.5,-3);

\draw[dotted] (-4.5,7.5)--(-1.5,7.5);
\draw[dotted] (1.5,7.5)--(-1.5,7.5);
\draw[dotted] (1.5,7.5)--(4.5,7.5);
\draw[dotted] (7.5,7.5)--(4.5,7.5);


\draw[dotted] (-4.5,4.5)--(-1.5,4.5);
\draw[dotted] (1.5,4.5)--(-1.5,4.5);
\draw[dotted] (1.5,4.5)--(4.5,4.5);
\draw[dotted] (7.5,4.5)--(4.5,4.5);

\draw[dotted] (-1.5,1.5)--(1.5,1.5);
\draw[dotted] (4.5,1.5)--(1.5,1.5);
\draw[dotted] (-1.5,4.5)--(1.5,4.5);
\draw[dotted] (4.5,1.5)--(7.5,1.5);
\draw[dotted] (-4.5,1.5)--(-1.5,1.5);
\draw[dotted] (4.5,4.5)--(7.5,4.5);


\draw[dotted] (-1.5,-1.5)--(-4.5,-1.5);
\draw[dotted] (4.5,-1.5)--(7.5,-1.5);
\draw[dotted] (-4.5,-1.5)--(-1.5,-1.5);
\draw[dotted] (1.5,-1.5)--(4.5,-1.5);

\draw[dotted] (-4.5,-4.5)--(-1.5,-4.5);
\draw[dotted] (1.5,-4.5)--(-1.5,-4.5);
\draw[dotted] (-4.5,-4.5)--(-1.5,-4.5);
\draw[dotted] (7.5,-4.5)--(4.5,-4.5);
\draw[dotted] (1.5,-4.5)--(4.5,-4.5);

%vertical


\draw[dotted] (-4.5,7.5)--(-4.5,4.5);
\draw[dotted] (1.5,7.5)--(1.5,4.5);
\draw[dotted] (-1.5,7.5)--(-1.5,4.5);
\draw[dotted] (4.5,7.5)--(4.5,4.5);
\draw[dotted] (7.5,7.5)--(7.5,4.5);


\draw[dotted] (-4.5,1.5)--(-4.5,4.5);
\draw[dotted] (1.5,1.5)--(1.5,4.5);
\draw[dotted] (-1.5,1.5)--(-1.5,4.5);
\draw[dotted] (4.5,1.5)--(4.5,4.5);
\draw[dotted] (7.5,1.5)--(7.5,4.5);


\draw[dotted] (-4.5,-1.5)--(-4.5,-4.5);
\draw[dotted] (1.5,-1.5)--(1.5,-4.5);
\draw[dotted] (-1.5,-1.5)--(-1.5,-4.5);
\draw[dotted] (4.5,-1.5)--(4.5,-4.5);
\draw[dotted] (7.5,-1.5)--(7.5,-4.5);

\draw[dotted] (-3,-1.5)--(-3,-4.5);
\draw[dotted] (0,-1.5)--(0,-4.5);
\draw[dotted] (3,-1.5)--(3,-4.5);
\draw[dotted] (6,-1.5)--(6,-4.5);

\draw[dotted] (1.5,1.5)--(1.5,-1.5);
\draw[dotted] (4.5,1.5)--(4.5,-1.5);
\draw[dotted] (7.5,1.5)--(7.5,-1.5);
\draw[dotted] (-1.5,1.5)--(-1.5,-1.5);
\draw[dotted] (-4.5,1.5)--(-4.5,-1.5);


\draw[dotted] (0,4.5)--(0,7.5);
\draw[dotted] (3,4.5)--(3,7.5);
\draw[dotted] (1.5,4.5)--(1.5,7.5);
\draw[dotted] (4.5,4.5)--(4.5,7.5);
\draw[dotted] (-1.5,4.5)--(-1.5,7.5);

%Cayley graph
%vertices

\node[ver] at (-3,6) (-3,6) {};
\node[ver] at (0,6) (0,6) {};
\node[ver] at (3,6) (3,6) {};
\node[ver] at (6,6) (6,6) {};


\node[ver] at (-3,3) (-3,3) {};
\node[ver] at (0,3) (0,3) {};
\node[ver] at (3,3) (3,3) {};
\node[ver] at (6,3) (6,3) {};

\node[ver] at (-3,0) (-3,0) {};
\node[ver] at (0,0) (0,0) {};
\node[] at (0.4,0.15) (0.4,0.15) {$o$};
\node[ver] at (3,0) (3,0) {};
\node[ver] at (6,0) (6,0) {};

\node[ver] at (-3,-3) (-3,-3) {};
\node[ver] at (0,-3) (0,-3) {};
\node[ver] at (3,-3) (3,-3) {};
\node[ver] at (6,-3) (6,-3) {};




%edges
%horizontal



\draw[] (-3,6) -- (-4.5,6);
\draw[] (-3,6) -- (0,6);
\draw[] (0,6) -- (3,6);
\draw[] (3,6) -- (6,6);
\draw[] (7.5,6) -- (6,6);


\draw[] (-3,3) -- (-4.5,3);
\draw[] (-3,3) -- (0,3);
\draw[] (0,3) -- (3,3);
\draw[] (3,3) -- (6,3);
\draw[] (7.5,3) -- (6,3);

\draw[] (-3,0) -- (-4.5,0);
\draw[] (-3,0) -- (0,0) node[pos=0.3, fill=white] {{\tiny$(s_2, \id)$}};
\draw[] (0,0) -- (3,0) node[pos=0.7, fill=gray!40] {{\tiny$(s_1, \id)$}};
\draw[] (3,0) -- (6,0);
\draw[] (7.5,0) -- (6,0);


\draw[] (-3,-3) -- (-4.5,-3);
\draw[] (-3,-3) -- (0,-3);
\draw[] (0,-3) -- (3,-3);
\draw[] (3,-3) -- (6,-3);
\draw[] (7.5,-3) -- (6,-3);



%vertical

\draw[] (-3,6) -- (-3,7.5);
\draw[] (0,6) -- (0,7.5);
\draw[] (3,6) -- (3,7.5);
\draw[] (6,6) -- (6,7.5);

\draw[] (-3,6) -- (-3,3);
\draw[] (0,6) -- (0,3);
\draw[] (3,6) -- (3,3);
\draw[] (6,6) -- (6,3);

\draw[] (-3,0) -- (-3,3);
\draw[] (0,0) -- (0,3) node[pos=0.3, fill=gray!80] {{\tiny$(\id, s_1)$}};
\draw[] (3,0) -- (3,3);
\draw[] (6,0) -- (6,3);

\draw[] (-3,0) -- (-3,-3);
\draw[] (0,0) -- (0,-3) node[pos=0.3, fill=gray!80] {{\tiny$(\id, s_2)$}};
\draw[] (3,0) -- (3,-3);
\draw[] (6,0) -- (6,-3);


\draw[] (-3,-4.5) -- (-3,-3);
\draw[] (0,-4.5) -- (0,-3);
\draw[] (3,-4.5) -- (3,-3);
\draw[] (6,-4.5) -- (6,-3);



%cross



\draw[] (-4.5,-4.5) -- (-3,-3);
\draw[] (-1.5,-4.5) -- (-3,-3);
\draw[] (1.5,-4.5) -- (0,-3);
\draw[] (-1.5,-4.5) -- (0,-3);
\draw[] (1.5,-4.5) -- (3,-3);
\draw[] (4.5,-4.5) -- (3,-3);
\draw[] (4.5,-4.5) -- (6,-3);
\draw[] (7.5,-4.5) -- (6,-3);


\draw[] (0,0) -- (-3,-3) node[pos=0.75, fill=white] {{\tiny$(s_2, s_2)$}};
\draw[] (0,0) -- (3,-3) node[pos=0.75, fill=white] {{\tiny$(s_1, s_2)$}};
\draw[] (6,0) -- (3,-3);
\draw[] (3,0) -- (6,-3);
\draw[] (3,0) -- (0,-3) node[pos=0.75, fill=white] {{\tiny$(s_1, s_2)$}};
\draw[] (-3,0) -- (0,-3) node[pos=0.75, fill=white] {{\tiny$(s_2, s_2)$}};


\draw[] (0,0) -- (-3,3) node[pos=0.75, fill=white] {{\tiny$(s_2, s_1)$}};
\draw[] (0,0) -- (3,3) node[pos=0.75, fill=gray!40] {{\tiny$(s_1, s_1)$}};
\draw[] (6,0) -- (3,3);
\draw[] (3,0) -- (6,3);
\draw[] (3,0) -- (0,3) node[pos=0.75, fill=gray!40] {{\tiny$(s_1, s_1)$}};
\draw[] (-3,0) -- (0,3) node[pos=0.75, fill=gray!40] {{\tiny$(s_2, s_1)$}};

\draw[] (-4.5,4.5) -- (-3,3);
\draw[] (0,6) -- (-3,3);
\draw[] (0,6) -- (3,3);
\draw[] (6,6) -- (3,3);
\draw[] (6,3) -- (7.5,4.5);
\draw[] (6,3) -- (7.5,1.5);
\draw[] (6,0) -- (7.5,1.5);
\draw[] (6,0) -- (7.5,-1.5);
\draw[] (6,-3) -- (7.5,-1.5);
\draw[] (6,6) -- (7.5,4.5);
\draw[] (3,6) -- (6,3);
\draw[] (3,6) -- (0,3);
\draw[] (-3,6) -- (0,3);
\draw[] (-3,6) -- (-4.5,4.5);
\draw[] (-3,3) -- (-4.5,1.5);
\draw[] (-3,0) -- (-4.5,1.5);
\draw[] (-3,0) -- (-4.5,-1.5);
\draw[] (-3,-3) -- (-4.5,-1.5);


\draw[] (-4.5,7.5) -- (-3,6);
\draw[] (-1.5,7.5) -- (-3,6);
\draw[] (1.5,7.5) -- (0,6);
\draw[] (-1.5,7.5) -- (0,6);
\draw[] (1.5,7.5) -- (3,6);
\draw[] (4.5,7.5) -- (3,6);
\draw[] (4.5,7.5) -- (6,6);
\draw[] (7.5,7.5) -- (6,6);

\end{tikzpicture}


==> fig_A2tilde.tikz <==
\begin{tikzpicture}[
dot/.style={draw, coordinate},
ver/.style={draw, circle, scale=0.4, fill=black},
]
%nodes


\node[dot] at (-8,{-4*sqrt(3)}) (-8,{-4*sqrt(3)}) {};
\node[dot] at (-4,{-4*sqrt(3)}) (-4,{-4*sqrt(3)}) {};
\node[dot] at (0,{-4*sqrt(3)}) (0,{-4*sqrt(3)}) {};
\node[dot] at (4,{-4*sqrt(3)}) (4,{-4*sqrt(3)}) {};
\node[dot] at (8,{-4*sqrt(3)}) (8,{-4*sqrt(3)}) {};



\node[dot] at (-6, {-2*sqrt(3)}) (-6, {-2*sqrt(3)}) {};
\node[dot] at (-2, {-2*sqrt(3)}) (-2, {-2*sqrt(3)}) {};
\node[dot] at (2, {-2*sqrt(3)}) (2, {-2*sqrt(3)}) {};
\node[dot] at (6, {-2*sqrt(3)}) (6, {-2*sqrt(3)}) {};
\node[dot] at (10, {-2*sqrt(3)}) (10, {-2*sqrt(3)}) {};

\node[dot] at (-8,0) (-8,0) {};
\node[dot] at (-4,0) (-4,0) {};
\node[dot] at (0,0) (0,0) {};
\node[dot] at (4,0) (4,0) {};
\node[dot] at (8,0) (8,0) {};


\node[dot] at (-6, {2*sqrt(3)}) (-6, {2*sqrt(3)}) {};
\node[dot] at (-2, {2*sqrt(3)}) (-2, {2*sqrt(3)}) {};
\node[dot] at (2, {2*sqrt(3)}) (2, {2*sqrt(3)}) {};
\node[dot] at (6, {2*sqrt(3)}) (6, {2*sqrt(3)}) {};
\node[dot] at (10, {2*sqrt(3)}) (10, {2*sqrt(3)}) {};


\node[dot] at (-8,{4*sqrt(3)}) (-8,{4*sqrt(3)}) {};
\node[dot] at (-4,{4*sqrt(3)}) (-4,{4*sqrt(3)}) {};
\node[dot] at (0,{4*sqrt(3)}) (0,{4*sqrt(3)}) {};
\node[dot] at (4,{4*sqrt(3)}) (4,{4*sqrt(3)}) {};
\node[dot] at (8,{4*sqrt(3)}) (8,{4*sqrt(3)}) {};


\draw[dotted, fill=gray!40] (4,0)--(2,{2*sqrt(3)})--(-2,{2*sqrt(3)})--(-4,0)--(-2,{-2*sqrt(3)})--(2,{-2*sqrt(3)})--cycle;
\draw[dotted, fill=gray!80] (0,0)--(4,0)--(2,{2*sqrt(3)})--cycle;
%paths
%horizontal

\draw[dotted] (-8,{-4*sqrt(3)})--(-4,{-4*sqrt(3)});
\draw[dotted] (-4,{-4*sqrt(3)})--(0,{-4*sqrt(3)});
\draw[dotted] (0,{-4*sqrt(3)})--(4,{-4*sqrt(3)});
\draw[dotted] (4,{-4*sqrt(3)})--(8,{-4*sqrt(3)});



\draw[dotted] (-8, {-2*sqrt(3)})--(-6, {-2*sqrt(3)});
\draw[dotted] (-6, {-2*sqrt(3)})--(-2, {-2*sqrt(3)});
\draw[dotted] (-2, {-2*sqrt(3)})--(2, {-2*sqrt(3)});
\draw[dotted] (2, {-2*sqrt(3)})--(6, {-2*sqrt(3)});
\draw[dotted] (6, {-2*sqrt(3)})--(8, {-2*sqrt(3)});

\draw[dotted] (-8,0)--(-4,0);
\draw[dotted] (-4,0)--(0,0);
\draw[dotted] (0,0)--(4,0);
\draw[dotted] (4,0)--(8,0);


\draw[dotted] (-8, {2*sqrt(3)})--(-6, {2*sqrt(3)});
\draw[dotted] (-6, {2*sqrt(3)})--(-2, {2*sqrt(3)});
\draw[dotted] (-2, {2*sqrt(3)})--(2, {2*sqrt(3)});
\draw[dotted] (2, {2*sqrt(3)})--(6, {2*sqrt(3)});
\draw[dotted] (6, {2*sqrt(3)})--(8, {2*sqrt(3)});


\draw[dotted] (-8,{4*sqrt(3)})--(-4,{4*sqrt(3)});
\draw[dotted] (-4,{4*sqrt(3)})--(0,{4*sqrt(3)});
\draw[dotted] (0,{4*sqrt(3)})--(4,{4*sqrt(3)});
\draw[dotted] (4,{4*sqrt(3)})--(8,{4*sqrt(3)});


%cross


\draw[dotted] (-8,{-4*sqrt(3)})--(-6, {-2*sqrt(3)});
\draw[dotted] (-4,{-4*sqrt(3)})--(-6, {-2*sqrt(3)});
\draw[dotted] (-4,{-4*sqrt(3)})--(-2, {-2*sqrt(3)});
\draw[dotted] (0,{-4*sqrt(3)})--(-2, {-2*sqrt(3)});
\draw[dotted] (0,{-4*sqrt(3)})--(2, {-2*sqrt(3)});
\draw[dotted] (4,{-4*sqrt(3)})--(2, {-2*sqrt(3)});
\draw[dotted] (4,{-4*sqrt(3)})--(6, {-2*sqrt(3)});
\draw[dotted] (8,{-4*sqrt(3)})--(6, {-2*sqrt(3)});


\draw[dotted] (-8,0)--(-6, {-2*sqrt(3)});
\draw[dotted] (-4,0)--(-6, {-2*sqrt(3)});
\draw[dotted] (-4,0)--(-2, {-2*sqrt(3)});
\draw[dotted] (0,0)--(-2, {-2*sqrt(3)});
\draw[dotted] (0,0)--(2, {-2*sqrt(3)});
\draw[dotted] (4,0)--(2, {-2*sqrt(3)});
\draw[dotted] (4,0)--(6, {-2*sqrt(3)});
\draw[dotted] (8,0)--(6, {-2*sqrt(3)});


\draw[dotted] (-8,0)--(-6, {2*sqrt(3)});
\draw[dotted] (-4,0)--(-6, {2*sqrt(3)});
\draw[dotted] (-4,0)--(-2, {2*sqrt(3)});
\draw[dotted] (0,0)--(-2, {2*sqrt(3)});
\draw[dotted] (0,0)--(2, {2*sqrt(3)});
\draw[dotted] (4,0)--(2, {2*sqrt(3)});
\draw[dotted] (4,0)--(6, {2*sqrt(3)});
\draw[dotted] (8,0)--(6, {2*sqrt(3)});


\draw[dotted] (-8,{4*sqrt(3)})--(-6, {2*sqrt(3)});
\draw[dotted] (-4,{4*sqrt(3)})--(-6, {2*sqrt(3)});
\draw[dotted] (-4,{4*sqrt(3)})--(-2, {2*sqrt(3)});
\draw[dotted] (0,{4*sqrt(3)})--(-2, {2*sqrt(3)});
\draw[dotted] (0,{4*sqrt(3)})--(2, {2*sqrt(3)});
\draw[dotted] (4,{4*sqrt(3)})--(2, {2*sqrt(3)});
\draw[dotted] (4,{4*sqrt(3)})--(6, {2*sqrt(3)});
\draw[dotted] (8,{4*sqrt(3)})--(6, {2*sqrt(3)});


%Cayley graph
%vertices

\node[ver] at (-6, {-(10/3)*sqrt(3)}) (-6, {-(10/3)*sqrt(3)}) {};
\node[ver] at (-2, {-(10/3)*sqrt(3)}) (-2, {-(10/3)*sqrt(3)}) {};
\node[ver] at (2, {-(10/3)*sqrt(3)}) (2, {-(10/3)*sqrt(3)}) {};
\node[ver] at (6, {-(10/3)*sqrt(3)}) (6, {-(10/3)*sqrt(3)}) {};

\node[ver] at (-8, {-(8/3)*sqrt(3)}) (-8, {-(8/3)*sqrt(3)}) {};
\node[ver] at (-4, {-(8/3)*sqrt(3)}) (-4, {-(8/3)*sqrt(3)}) {};
\node[ver] at (0, {-(8/3)*sqrt(3)}) (0, {-(8/3)*sqrt(3)}) {};
\node[ver] at (4, {-(8/3)*sqrt(3)}) (4, {-(8/3)*sqrt(3)}) {};
\node[ver] at (8, {-(8/3)*sqrt(3)}) (8, {-(8/3)*sqrt(3)}) {};

\node[ver] at (-6, {-(2/3)*sqrt(3)}) (-6, {-(2/3)*sqrt(3)}) {};
\node[ver] at (-2, {-(2/3)*sqrt(3)}) (-2, {-(2/3)*sqrt(3)}) {};
\node[ver] at (2, {-(2/3)*sqrt(3)}) (2, {-(2/3)*sqrt(3)}) {};
\node[ver] at (6, {-(2/3)*sqrt(3)}) (6, {-(2/3)*sqrt(3)}) {};


\node[ver] at (-8, {-(4/3)*sqrt(3)}) (-8, {-(4/3)*sqrt(3)}) {};
\node[ver] at (-4, {-(4/3)*sqrt(3)}) (-4, {-(4/3)*sqrt(3)}) {};
\node[ver] at (0, {-(4/3)*sqrt(3)}) (0, {-(4/3)*sqrt(3)}) {};
\node[ver] at (4, {-(4/3)*sqrt(3)}) (4, {-(4/3)*sqrt(3)}) {};
\node[ver] at (8, {-(4/3)*sqrt(3)}) (8, {-(4/3)*sqrt(3)}) {};


\node[ver] at (-6, {(2/3)*sqrt(3)}) (-6, {(2/3)*sqrt(3)}) {};
\node[ver] at (-2, {(2/3)*sqrt(3)}) (-2, {(2/3)*sqrt(3)}) {};
\node[ver] at (2, {(2/3)*sqrt(3)}) (2, {(2/3)*sqrt(3)}) {}; %C0
\node[] at ({2+0.3}, {(2/3)*sqrt(3)-0.2}) ({2+0.3}, {(2/3)*sqrt(3)-0.2}) {$o$}; %C0
\node[ver] at (6, {(2/3)*sqrt(3)}) (6, {(2/3)*sqrt(3)}) {};


\node[ver] at (-8, {(4/3)*sqrt(3)}) (-8, {(4/3)*sqrt(3)}) {};
\node[ver] at (-4, {(4/3)*sqrt(3)}) (-4, {(4/3)*sqrt(3)}) {};
\node[ver] at (0, {(4/3)*sqrt(3)}) (0, {(4/3)*sqrt(3)}) {};
\node[ver] at (4, {(4/3)*sqrt(3)}) (4, {(4/3)*sqrt(3)}) {};
\node[ver] at (8, {(4/3)*sqrt(3)}) (8, {(4/3)*sqrt(3)}) {};


\node[ver] at (-6, {(10/3)*sqrt(3)}) (-6, {(10/3)*sqrt(3)}) {};
\node[ver] at (-2, {(10/3)*sqrt(3)}) (-2, {(10/3)*sqrt(3)}) {};
\node[ver] at (2, {(10/3)*sqrt(3)}) (2, {(10/3)*sqrt(3)}) {};
\node[ver] at (6, {(10/3)*sqrt(3)}) (6, {(10/3)*sqrt(3)}) {};


\node[ver] at (-8, {(8/3)*sqrt(3)}) (-8, {(8/3)*sqrt(3)}) {};
\node[ver] at (-4, {(8/3)*sqrt(3)}) (-4, {(8/3)*sqrt(3)}) {};
\node[ver] at (0, {(8/3)*sqrt(3)}) (0, {(8/3)*sqrt(3)}) {};
\node[ver] at (4, {(8/3)*sqrt(3)}) (4, {(8/3)*sqrt(3)}) {};
\node[ver] at (8, {(8/3)*sqrt(3)}) (8, {(8/3)*sqrt(3)}) {};

%edges

%cross

\draw[] (-8, {(8/3)*sqrt(3)})--(-6, {(10/3)*sqrt(3)});
\draw[] (-6, {(10/3)*sqrt(3)})--(-4, {(8/3)*sqrt(3)});
\draw[] (-4, {(8/3)*sqrt(3)})--(-2, {(10/3)*sqrt(3)});
\draw[] (-2, {(10/3)*sqrt(3)})--(0, {(8/3)*sqrt(3)});
\draw[] (0, {(8/3)*sqrt(3)})--(2, {(10/3)*sqrt(3)});
\draw[] (2, {(10/3)*sqrt(3)})--(4, {(8/3)*sqrt(3)});
\draw[] (4, {(8/3)*sqrt(3)})--(6, {(10/3)*sqrt(3)});
\draw[] (6, {(10/3)*sqrt(3)})--(8, {(8/3)*sqrt(3)});


\draw[] (-8, {(4/3)*sqrt(3)})--(-6, {(2/3)*sqrt(3)});
\draw[] (-6, {(2/3)*sqrt(3)})--(-4, {(4/3)*sqrt(3)});
\draw[] (-4, {(4/3)*sqrt(3)})--(-2, {(2/3)*sqrt(3)});
\draw[] (-2, {(2/3)*sqrt(3)})--(0, {(4/3)*sqrt(3)});
\draw[] (0, {(4/3)*sqrt(3)})--(2, {(2/3)*sqrt(3)}) node[pos=0.4, above=0.1mm] {$s_2$};
\draw[] (2, {(2/3)*sqrt(3)})--(4, {(4/3)*sqrt(3)}) node[pos=0.6, above=0.1mm] {$s_3$};
\draw[] (4, {(4/3)*sqrt(3)})--(6, {(2/3)*sqrt(3)});
\draw[] (6, {(2/3)*sqrt(3)})--(8, {(4/3)*sqrt(3)});


\draw[] (-8, {-(4/3)*sqrt(3)})--(-6, {-(2/3)*sqrt(3)});
\draw[] (-6, {-(2/3)*sqrt(3)})--(-4, {-(4/3)*sqrt(3)});
\draw[] (-4, {-(4/3)*sqrt(3)})--(-2, {-(2/3)*sqrt(3)});
\draw[] (-2, {-(2/3)*sqrt(3)})--(0, {-(4/3)*sqrt(3)});
\draw[] (0, {-(4/3)*sqrt(3)})--(2, {-(2/3)*sqrt(3)});
\draw[] (2, {-(2/3)*sqrt(3)})--(4, {-(4/3)*sqrt(3)});
\draw[] (4, {-(4/3)*sqrt(3)})--(6, {-(2/3)*sqrt(3)});
\draw[] (6, {-(2/3)*sqrt(3)})--(8, {-(4/3)*sqrt(3)});


\draw[] (-8, {-(8/3)*sqrt(3)})--(-6, {-(10/3)*sqrt(3)});
\draw[] (-6, {-(10/3)*sqrt(3)})--(-4, {-(8/3)*sqrt(3)});
\draw[] (-4, {-(8/3)*sqrt(3)})--(-2, {-(10/3)*sqrt(3)});
\draw[] (-2, {-(10/3)*sqrt(3)})--(0, {-(8/3)*sqrt(3)});
\draw[] (0, {-(8/3)*sqrt(3)})--(2, {-(10/3)*sqrt(3)});
\draw[] (2, {-(10/3)*sqrt(3)})--(4, {-(8/3)*sqrt(3)});
\draw[] (4, {-(8/3)*sqrt(3)})--(6, {-(10/3)*sqrt(3)});
\draw[] (6, {-(10/3)*sqrt(3)})--(8, {-(8/3)*sqrt(3)});

%vertical


\draw[] (-6, {(10/3)*sqrt(3)})--(-6, {(12/3)*sqrt(3)});
\draw[] (-2, {(10/3)*sqrt(3)})--(-2, {(12/3)*sqrt(3)});
\draw[] (2, {(10/3)*sqrt(3)})--(2, {(12/3)*sqrt(3)});
\draw[] (6, {(10/3)*sqrt(3)})--(6, {(12/3)*sqrt(3)});


\draw[] (-8, {(4/3)*sqrt(3)})--(-8, {(8/3)*sqrt(3)});
\draw[] (-4, {(4/3)*sqrt(3)})--(-4, {(8/3)*sqrt(3)});
\draw[] (0, {(4/3)*sqrt(3)})--(0, {(8/3)*sqrt(3)});
\draw[] (4, {(4/3)*sqrt(3)})--(4, {(8/3)*sqrt(3)});
\draw[] (8, {(4/3)*sqrt(3)})--(8, {(8/3)*sqrt(3)});

\draw[] (-6, {(2/3)*sqrt(3)})--(-6, {-(2/3)*sqrt(3)});
\draw[] (-2, {(2/3)*sqrt(3)})--(-2, {-(2/3)*sqrt(3)});
\draw[] (2, {(2/3)*sqrt(3)})--(2, {-(2/3)*sqrt(3)}) node[pos=0.7, right=0.1mm] {$s_1$};
\draw[] (6, {(2/3)*sqrt(3)})--(6, {-(2/3)*sqrt(3)});


\draw[] (-8, {-(4/3)*sqrt(3)})--(-8, {-(6/3)*sqrt(3)});
\draw[] (-4, {-(4/3)*sqrt(3)})--(-4, {-(6/3)*sqrt(3)});
\draw[] (0, {-(4/3)*sqrt(3)})--(0, {-(6/3)*sqrt(3)});
\draw[] (4, {-(4/3)*sqrt(3)})--(4, {-(6/3)*sqrt(3)});
\draw[] (8, {-(4/3)*sqrt(3)})--(8, {-(6/3)*sqrt(3)});


\draw[] (-8, {-(4/3)*sqrt(3)})--(-8, {-(8/3)*sqrt(3)});
\draw[] (-4, {-(4/3)*sqrt(3)})--(-4, {-(8/3)*sqrt(3)});
\draw[] (0, {-(4/3)*sqrt(3)})--(0, {-(8/3)*sqrt(3)});
\draw[] (4, {-(4/3)*sqrt(3)})--(4, {-(8/3)*sqrt(3)});
\draw[] (8, {-(4/3)*sqrt(3)})--(8, {-(8/3)*sqrt(3)});


\draw[] (-6, {-(10/3)*sqrt(3)})--(-6, {-(12/3)*sqrt(3)});
\draw[] (-2, {-(10/3)*sqrt(3)})--(-2, {-(12/3)*sqrt(3)});
\draw[] (2, {-(10/3)*sqrt(3)})--(2, {-(12/3)*sqrt(3)});
\draw[] (6, {-(10/3)*sqrt(3)})--(6, {-(12/3)*sqrt(3)});



\end{tikzpicture}


==> fig_A2tilde_quotient.tikz <==
\begin{tikzpicture}[
dot/.style={draw, coordinate},
ver/.style={draw, circle, scale=0.4, fill=black},
every loop/.style={}
]
%nodes


\node[ver] at (-2, {(2/3)*sqrt(3)}) (-2, {(2/3)*sqrt(3)}) {};
\node[ver] at (-2, {-(2/3)*sqrt(3)}) (-2, {-(2/3)*sqrt(3)}) {};

\node[ver] at (2, {(2/3)*sqrt(3)}) (2, {(2/3)*sqrt(3)}) {}; %C0
\node[ver] at (2, {-(2/3)*sqrt(3)}) (2, {-(2/3)*sqrt(3)}) {};

\node[ver] at (0, {(4/3)*sqrt(3)}) (0, {(4/3)*sqrt(3)}) {};
\node[ver] at (0, {-(4/3)*sqrt(3)}) (0, {-(4/3)*sqrt(3)}) {};



\draw[] (2, {(2/3)*sqrt(3)})--(2, {-(2/3)*sqrt(3)}) node[pos=0.5, right=0.1mm] {$s_1$};
\draw[] (-2, {(2/3)*sqrt(3)})--(-2, {-(2/3)*sqrt(3)}) node[pos=0.5, left=0.1mm] {$s_2$};
\draw[] (-2, {(2/3)*sqrt(3)})--(0, {(4/3)*sqrt(3)}) node[pos=0.5, above=0.1mm] {$s_1$};
\draw[] (2, {(2/3)*sqrt(3)})--(0, {(4/3)*sqrt(3)}) node[pos=0.5, above=0.1mm] {$s_2$};
\draw[] (-2, {-(2/3)*sqrt(3)})--(0, {-(4/3)*sqrt(3)}) node[pos=0.5, below=0.1mm] {$s_1$};
\draw[] (2, {-(2/3)*sqrt(3)})--(0, {-(4/3)*sqrt(3)}) node[pos=0.5, below=0.1mm] {$s_2$};


\draw[] (2, {(2/3)*sqrt(3)})--(-2, {-(2/3)*sqrt(3)}) node[pos=0.3, above=0.1mm] {$s_3$};
\draw[] (2, {-(2/3)*sqrt(3)})--(-2, {(2/3)*sqrt(3)}) node[pos=0.3, below=0.1mm] {$s_3$};
\draw[] (0, {(4/3)*sqrt(3)})--(0, {-(4/3)*sqrt(3)}) node[pos=0.25, left=0.1mm] {$s_3$};



\end{tikzpicture}


==> fig_C2tilde.tikz <==
\begin{tikzpicture}[
dot/.style={draw, coordinate},
ver/.style={draw, circle, scale=0.4, fill=black},
]
%nodes



\draw[dotted, fill=gray!40] (3,3)--(-3,3)--(-3,-3)--(3,-3)--cycle;
\draw[dotted, fill=gray!80] (0,0)--(3,0)--(3,3)--cycle;


\node[dot] at (-6,6) (-6,6) {};
\node[dot] at (-3,6) (-3,6) {};
\node[dot] at (0,6) (0,6) {};
\node[dot] at (3,6) (3,6) {};
\node[dot] at (6,6) (6,6) {};


\node[dot] at (-6,3) (-6,3) {};
\node[dot] at (-3,3) (-3,3) {};
\node[dot] at (0,3) (0,3) {};
\node[dot] at (3,3) (3,3) {};
\node[dot] at (6,3) (6,3) {};

\node[dot] at (-6,0) (-6,0) {};
\node[dot] at (-3,0) (-3,0) {};
\node[dot] at (0,0) (0,0) {};
\node[dot] at (3,0) (3,0) {};
\node[dot] at (6,0) (6,0) {};

\node[dot] at (-6,-3) (-6,-3) {};
\node[dot] at (-3,-3) (-3,-3) {};
\node[dot] at (0,-3) (0,-3) {};
\node[dot] at (3,-3) (3,-3) {};
\node[dot] at (6,-3) (6,-3) {};

\node[dot] at (-6,-6) (-6,-6) {};
\node[dot] at (-3,-6) (-3,-6) {};
\node[dot] at (0,-6) (0,-6) {};
\node[dot] at (3,-6) (3,-6) {};
\node[dot] at (6,-6) (6,-6) {};



%paths
%horizontal



\draw[dotted] (-6,6) -- (-3,6);
\draw[dotted] (-3,6) -- (0,6);
\draw[dotted] (0,6) -- (3,6);
\draw[dotted] (3,6) -- (6,6);

\draw[dotted] (-6,3) -- (-3,3);
\draw[dotted] (-3,3) -- (0,3);
\draw[dotted] (0,3) -- (3,3);
\draw[dotted] (3,3) -- (6,3);

\draw[dotted] (-6,0) -- (-3,0);
\draw[dotted] (-3,0) -- (0,0);
\draw[dotted] (0,0) -- (3,0);
\draw[dotted] (3,0) -- (6,0);

\draw[dotted] (-6,-3) -- (-3,-3);
\draw[dotted] (-3,-3) -- (0,-3);
\draw[dotted] (0,-3) -- (3,-3);
\draw[dotted] (3,-3) -- (6,-3);

\draw[dotted] (-6,-6) -- (-3,-6);
\draw[dotted] (-3,-6) -- (0,-6);
\draw[dotted] (0,-6) -- (3,-6);
\draw[dotted] (3,-6) -- (6,-6);


%vertical



\draw[dotted] (-6,6) -- (-6,3);
\draw[dotted] (-3,6) -- (-3,3);
\draw[dotted] (0,6) -- (0,3);
\draw[dotted] (3,6) -- (3,3);
\draw[dotted] (6,6) -- (6,3);

\draw[dotted] (-6,0) -- (-6,3);
\draw[dotted] (-3,0) -- (-3,3);
\draw[dotted] (0,0) -- (0,3);
\draw[dotted] (3,0) -- (3,3);
\draw[dotted] (6,0) -- (6,3);

\draw[dotted] (-6,0) -- (-6,-3);
\draw[dotted] (-3,0) -- (-3,-3);
\draw[dotted] (0,0) -- (0,-3);
\draw[dotted] (3,0) -- (3,-3);
\draw[dotted] (6,0) -- (6,-3);


\draw[dotted] (-6,-6) -- (-6,-3);
\draw[dotted] (-3,-6) -- (-3,-3);
\draw[dotted] (0,-6) -- (0,-3);
\draw[dotted] (3,-6) -- (3,-3);
\draw[dotted] (6,-6) -- (6,-3);


%cross


\draw[dotted] (-6,6) -- (-3,3);
\draw[dotted] (0,6) -- (-3,3);
\draw[dotted] (0,6) -- (3,3);
\draw[dotted] (6,6) -- (3,3);

\draw[dotted] (-6,0) -- (-3,3);
\draw[dotted] (0,0) -- (-3,3);
\draw[dotted] (0,0) -- (3,3);
\draw[dotted] (6,0) -- (3,3);


\draw[dotted] (-6,0) -- (-3,-3);
\draw[dotted] (0,0) -- (-3,-3);
\draw[dotted] (0,0) -- (3,-3);
\draw[dotted] (6,0) -- (3,-3);

\draw[dotted] (-6,-6) -- (-3,-3);
\draw[dotted] (0,-6) -- (-3,-3);
\draw[dotted] (0,-6) -- (3,-3);
\draw[dotted] (6,-6) -- (3,-3);


%Cayley graph

%vertices

\node[ver] at (-4,5) (-4,5) {};
\node[ver] at (-2,5) (-2,5) {};
\node[ver] at (2,5) (2,5) {};
\node[ver] at (4,5) (4,5) {};


\node[ver] at (-5,4) (-5,4) {};
\node[ver] at (-1,4) (-1,4) {};
\node[ver] at (1,4) (1,4) {};
\node[ver] at (5,4) (5,4) {};



\node[ver] at (-5,2) (-5,2) {};
\node[ver] at (-1,2) (-1,2) {};
\node[ver] at (1,2) (1,2) {};
\node[ver] at (5,2) (5,2) {};

\node[ver] at (-4,1) (-4,1) {};
\node[ver] at (-2,1) (-2,1) {};
\node[ver] at (2,1) (2,1) {}; %C0
\node[above] at (2,1) {$o$}; %C0
\node[ver] at (4,1) (4,1) {};



\node[ver] at (-4,-1) (-4,-1) {};
\node[ver] at (-2,-1) (-2,-1) {};
\node[ver] at (2,-1) (2,-1) {};
\node[ver] at (4,-1) (4,-1) {};



\node[ver] at (-5,-2) (-5,-2) {};
\node[ver] at (-1,-2) (-1,-2) {};
\node[ver] at (1,-2) (1,-2) {};
\node[ver] at (5,-2) (5,-2) {};

\node[ver] at (-5,-4) (-5,-4) {};
\node[ver] at (-1,-4) (-1,-4) {};
\node[ver] at (1,-4) (1,-4) {};
\node[ver] at (5,-4) (5,-4) {};

\node[ver] at (-4,-5) (-4,-5) {};
\node[ver] at (-2,-5) (-2,-5) {};
\node[ver] at (2,-5) (2,-5) {};
\node[ver] at (4,-5) (4,-5) {};

%edges
%horizontal
\draw[] (-4,5)--(-2,5);
\draw[] (2,5)--(4,5);

\draw[] (-1,2)--(1,2);
\draw[] (-1,4)--(1,4);
\draw[] (-5,2)--(-6,2);
\draw[] (-5,4)--(-6,4);
\draw[] (5,2)--(6,2);
\draw[] (5,4)--(6,4);

\draw[] (-1,-2)--(1,-2);
\draw[] (-1,-4)--(1,-4);
\draw[] (-5,-2)--(-6,-2);
\draw[] (-5,-4)--(-6,-4);
\draw[] (5,-2)--(6,-2);
\draw[] (5,-4)--(6,-4);

\draw[] (-4,1)--(-2,1);
\draw[] (2,1)--(4,1) node[pos=0.7, above=0.1mm] {$s_3$};
\draw[] (-4,-1)--(-2,-1);
\draw[] (2,-1)--(4,-1);

\draw[] (-4,-5)--(-2,-5);
\draw[] (2,-5)--(4,-5);

%vertical
\draw[] (1,2)--(1,4);
\draw[] (-1,2)--(-1,4);
\draw[] (5,2)--(5,4);
\draw[] (-5,2)--(-5,4);

\draw[] (1,-2)--(1,-4);
\draw[] (-1,-2)--(-1,-4);
\draw[] (5,-2)--(5,-4);
\draw[] (-5,-2)--(-5,-4);

\draw[] (2,1)--(2,-1) node[pos=0.7, right=0.1mm] {$s_1$};
\draw[] (4,1)--(4,-1);
\draw[] (-2,1)--(-2,-1);
\draw[] (-4,1)--(-4,-1);


\draw[] (2,5)--(2,6);
\draw[] (4,5)--(4,6);
\draw[] (-2,5)--(-2,6);
\draw[] (-4,5)--(-4,6);


\draw[] (2,-5)--(2,-6);
\draw[] (4,-5)--(4,-6);
\draw[] (-2,-5)--(-2,-6);
\draw[] (-4,-5)--(-4,-6);

%cross


\draw[] (-4,5)--(-5,4);
\draw[] (-2,5)--(-1,4);
\draw[] (2,5)--(1,4);
\draw[] (4,5)--(5,4);


\draw[] (-4,1)--(-5,2);
\draw[] (-2,1)--(-1,2);
\draw[] (2,1)--(1,2) node[pos=0.6, above=0.1mm] {$s_2$};
\draw[] (4,1)--(5,2);

\draw[] (-4,-1)--(-5,-2);
\draw[] (-2,-1)--(-1,-2);
\draw[] (2,-1)--(1,-2);
\draw[] (4,-1)--(5,-2);

\draw[] (-4,-5)--(-5,-4);
\draw[] (-2,-5)--(-1,-4);
\draw[] (2,-5)--(1,-4);
\draw[] (4,-5)--(5,-4);


\end{tikzpicture}


==> fig_C2tilde_quotient.tikz <==
\begin{tikzpicture}[
dot/.style={draw, coordinate},
ver/.style={draw, circle, scale=0.4, fill=black},
every loop/.style={}
]
%vertices

\node[ver] at (-2,1) (-2,1) {};
\node[ver] at (-1,2) (-1,2) {};
\node[ver] at (1,2) (1,2) {};
\node[ver] at (2,1) (2,1) {};

\node[ver] at (-2,-1) (-2,-1) {};
\node[ver] at (-1,-2) (-1,-2) {};
\node[ver] at (1,-2) (1,-2) {};
\node[ver] at (2,-1) (2,-1) {};



%edges

\draw[] (1,2)--(-1,2) node[pos=0.5, above=0.1mm] {$s_1$};
\draw[] (1,-2)--(-1,-2) node[pos=0.5, below=0.1mm] {$s_1$};
\draw[] (2,1)--(2,-1) node[pos=0.5, right=0.1mm] {$s_1$};
\draw[] (-2,1)--(-2,-1) node[pos=0.5, left=0.1mm] {$s_1$};

\draw[] (1,2)--(2,1) node[pos=0.6, above=0.1mm] {$s_2$};
\draw[] (-1,2)--(-2,1) node[pos=0.6, above=0.1mm] {$s_2$};
\draw[] (1,-2)--(2,-1) node[pos=0.6, below=0.1mm] {$s_2$};
\draw[] (-1,-2)--(-2,-1) node[pos=0.6, below=0.1mm] {$s_2$};

\draw[] (2,1)--(-2,1) node[pos=0.5, above=0.1mm] {$s_3$};
\draw[] (2,-1)--(-2,-1) node[pos=0.5, below=0.1mm] {$s_3$};
\draw[] (1,2)--(1,-2) node[pos=0.5, right=0.1mm] {$s_3$};
\draw[] (-1,2)--(-1,-2) node[pos=0.5, left=0.1mm] {$s_3$};


\end{tikzpicture}

